What You Earn from What You Learn: Characterization and Complexity of the Value of Information

We examine the value of information in extensive-form decision problems: the largest multiplicative gain that a decision maker can obtain from an information refinement, taken over all payoff environments. This measures the structural importance of information disentangled from any particular payoff specification, and generalizes the notion of value of recall recently introduced by Berker et al. (AAAI'25). We establish a unifying characterization of the value of information under any information refinement, uncovering an intriguing connection to the maximum fractional chromatic number over a certain family of conflict graphs. We then employ our characterization to elucidate the complexity of two central information refinements. First, for the value of perfect information in perfect-recall decision problems, we find that the relevant conflict graphs are cographs, so the fractional chromatic number collapses to the clique number. Even though the clique number is tractable for a given cograph, we show that the additional layer of optimization (over the family of graphs) makes computing the value of perfect information NP-complete. On the positive side, we prove fixed-parameter tractability in terms of the degree of imperfect information. Second, for the value of recall in imperfect-recall decision problems (with no absentmindedness), we first show that the value of recall can realize the fractional chromatic number of any graph. Interestingly, this implies that, unlike the value of perfect information, the value of recall can take fractional values. Building on this reduction, we then establish S2P-completeness. This addresses questions left open by Berker et al. (AAAI'25)---both on the characterization and the complexity of the value of recall---and shows that computing the value of recall is strictly harder than the value of perfect information.

==> tikz/c5-fractional-coloring.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    vertex/.style={circle,draw,minimum size=9mm,inner sep=0pt,fill=white,font=\small},
    certbox/.style={draw=gray!55,line width=0.2pt,rounded corners=2pt,anchor=west,align=left,inner xsep=7pt,inner ysep=6pt,font=\small},
    title/.style={font=\bfseries\small,align=center},
    note/.style={font=\footnotesize,align=center,text width=40mm},
    result/.style={inner xsep=9pt,inner ysep=5pt,font=\bfseries\small}
]

\node[title] at (0,2.05) {$C_5$};
\foreach \i/\ang in {1/90,2/18,3/-54,4/-126,5/162} {
    \node[vertex] (v\i) at ({1.25*cos(\ang)},{1.25*sin(\ang)}) {$v_\i$};
}
\foreach \a/\b in {1/2,2/3,3/4,4/5,5/1} {
    \draw[semithick] (v\a) -- (v\b);
}
\node[result] at (0,-2.55) {$\chi_f(C_5)=\frac52$};

\node[certbox] (dual) at (5.5,1.55) {
    \textbf{Dual lower bound}\\[1mm]
    Set $w_{v_i}=\frac12$ for $i=1,\ldots,5$.\\
    For every $S\in\Ind(C_5)$, $\sum_{v\in S}w_v\le 1$.\\[1mm]
    Objective value: $\sum_{i=1}^5w_{v_i}=\frac52$.
};

\node[certbox] (primal) at (5.5,-1.75) {
    \textbf{Fractional coloring}\\[1mm]
    Use the five independent sets\\
    $S_1=\{v_1,v_3\}$,\quad $S_2=\{v_2,v_4\}$,\quad $S_3=\{v_3,v_5\}$,\\
    $S_4=\{v_4,v_1\}$,\quad $S_5=\{v_5,v_2\}$.\\[1mm]
    Set $z_{S_i}=\frac12 \text{ } \forall i$; each vertex is covered twice.
};

\draw[gray!55,line width=0.4pt]
    (3.55,0 |- dual.north) -- (3.55,0 |- primal.south);

\end{tikzpicture}


==> tikz/coverage-reduction.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    chance/.style={circle,draw,minimum size=7.5mm,inner sep=0pt,font=\small,fill=gray!7},
    player/.style={circle,draw,minimum size=7.5mm,inner sep=0pt,font=\small,fill=white},
    leaf/.style={rectangle,draw,rounded corners=2pt,minimum width=18mm,minimum height=6mm,inner sep=2pt,font=\scriptsize,fill=green!7},
    infoset/.style={draw=blue!70,dashed,rounded corners=3pt,inner xsep=6pt,inner ysep=5pt},
    infofont/.style={font=\footnotesize,blue!70!black,align=center},
    edge/.style={->,semithick},
    chanceedge/.style={->,semithick,gray!85},
    note/.style={font=\footnotesize,align=center},
    edgelabel/.style={font=\footnotesize,align=center,fill=white,inner sep=1pt},
    faint/.style={gray!60,densely dashed}
]
\node[chance] (root) at (0,0) {$c$};

\node[player] (x1) at (-3.2,-1.55) {$h_1$};
\node[player] (xe) at (0,-1.55) {$h_e$};
\node[player] (xn) at (3.2,-1.55) {$h_n$};
\node[note] at (-1.6,-1.55) {$\cdots$};
\node[note] at (1.6,-1.55) {$\cdots$};
\draw[chanceedge] (root) -- (x1);
\draw[chanceedge] (root) -- (xe);
\draw[chanceedge] (root) -- (xn);
\node[edgelabel] at (-1.05,-0.65) {$e\in U$ uniformly};
\node[infoset,fit=(x1)(xe)(xn)] (Ibox) {};
\node[infofont,anchor=west] at (Ibox.east) {information set $I$\\contains nodes $\{h_e\}_{e \in U}$};

\node[chance] (cea) at (0,-3.25) {$c$};
\node[note] (othera) at (-2.15,-2.9) {other actions};
\draw[edge] (xe) -- node[right,font=\scriptsize] {$a\in[k]$} (cea);
\draw[faint,->] (xe) to[out=-145,in=75] (othera);

\node[player] (yeaj) at (0,-4.95) {$h_{e,a,j}$};
\node[player] (yeprimeaj) at (3.15,-4.95) {$h_{e',a,j}$};
\node[note] at (1.55,-4.95) {$\cdots$};
\draw[chanceedge] (cea) -- node[right,font=\scriptsize] {$j\in M(e)$} (yeaj);
\draw[faint,->] (3.15,-3.55) -- (yeprimeaj);
\node[infoset,fit=(yeaj)(yeprimeaj)] (Jbox) {};
\node[infofont,anchor=west] at (Jbox.east) {information set $J_{a,j}$\\contains nodes $\{h_{e,a,j}\}_{e \in S_j}$};

\node[leaf] (succ) at (-1.05,-6.75) {$\ell(e,a,j,e)$};
\node[leaf] (fail) at (1.05,-6.75) {$\ell(e,a,j,b)$};
\node[leaf] (succp) at (3.15,-6.75) {$\ell(e',a,j,e')$};
\draw[edge] (yeaj) -- node[left,font=\scriptsize] {$b=e$} (succ);
\draw[edge] (yeaj) -- node[right,font=\scriptsize] {$b\ne e$} (fail);
\draw[edge] (yeprimeaj) -- node[right,font=\scriptsize] {$b=e'$} (succp);

\end{tikzpicture}


==> tikz/efg-concepts.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    panel/.style={font=\small},
    chance/.style={circle,draw,minimum size=6mm,inner sep=0pt},
    player/.style={circle,draw,minimum size=6mm,inner sep=0pt},
    leaf/.style={rectangle,rounded corners,draw,minimum width=7mm,minimum height=4.5mm,inner sep=1pt},
    infoset/.style={rounded corners,dashed,draw=blue!70},
    edge/.style={->}
]

\begin{scope}[panel,shift={(-3.15,0)}]
\node[chance] (pi-r) at (0,0) {$c$};
\node[player] (pi-h1) at (-1.05,-1.15) {$h_1$};
\node[player] (pi-h2) at (1.05,-1.15) {$h_2$};
\draw[edge] (pi-r) -- node[left] {$p$} (pi-h1);
\draw[edge] (pi-r) -- node[right] {$1-p$} (pi-h2);
\node[leaf] (pi-l1) at (-1.65,-2.35) {$\ell_1$};
\node[leaf] (pi-l2) at (-0.45,-2.35) {$\ell_2$};
\node[leaf] (pi-l3) at (0.45,-2.35) {$\ell_3$};
\node[leaf] (pi-l4) at (1.65,-2.35) {$\ell_4$};
\draw[edge] (pi-h1) -- node[left] {$\textsf{L}$} (pi-l1);
\draw[edge] (pi-h1) -- node[right] {$\textsf{R}$} (pi-l2);
\draw[edge] (pi-h2) -- node[left] {$\textsf{L}$} (pi-l3);
\draw[edge] (pi-h2) -- node[right] {$\textsf{R}$} (pi-l4);
\node[align=center,font=\small] at (0,-3.05) {perfect\\information};
\end{scope}

\begin{scope}[panel,shift={(3.15,0)}]
\node[chance] (pr-r) at (0,0) {$c$};
\node[player] (pr-h1) at (-1.05,-1.15) {$h_1$};
\node[player] (pr-h2) at (1.05,-1.15) {$h_2$};
\draw[edge] (pr-r) -- node[pos=.35,left] {$p$} (pr-h1);
\draw[edge] (pr-r) -- node[pos=.35,right] {$1-p$} (pr-h2);
\node[leaf] (pr-l1) at (-1.65,-2.35) {$\ell_1$};
\node[leaf] (pr-l2) at (-0.45,-2.35) {$\ell_2$};
\node[leaf] (pr-l3) at (0.45,-2.35) {$\ell_3$};
\node[leaf] (pr-l4) at (1.65,-2.35) {$\ell_4$};
\draw[edge] (pr-h1) -- node[left] {$\textsf{L}$} (pr-l1);
\draw[edge] (pr-h1) -- node[right] {$\textsf{R}$} (pr-l2);
\draw[edge] (pr-h2) -- node[left] {$\textsf{L}$} (pr-l3);
\draw[edge] (pr-h2) -- node[right] {$\textsf{R}$} (pr-l4);
\node[infoset,fit=(pr-h1)(pr-h2),inner xsep=1mm,inner ysep=1mm] {};
\node[blue!70,font=\small,anchor=west] at (1.75,-1.15) {$I$};
\node[align=center,font=\small] at (0,-3.05) {imperfect information\\with perfect recall};
\end{scope}

\begin{scope}[panel,shift={(-3.15,-4.35)}]
\node[player] (ir-r) at (0,0) {$h_0$};
\node[player] (ir-h1) at (-1.05,-1.15) {$h_1$};
\node[player] (ir-h2) at (1.05,-1.15) {$h_2$};
\draw[edge] (ir-r) -- node[pos=.35,left] {$\textsf{L}_1$} (ir-h1);
\draw[edge] (ir-r) -- node[pos=.35,right] {$\textsf{R}_1$} (ir-h2);
\node[leaf] (ir-l1) at (-1.65,-2.35) {$\ell_1$};
\node[leaf] (ir-l2) at (-0.45,-2.35) {$\ell_2$};
\node[leaf] (ir-l3) at (0.45,-2.35) {$\ell_3$};
\node[leaf] (ir-l4) at (1.65,-2.35) {$\ell_4$};
\draw[edge] (ir-h1) -- node[left] {$\textsf{L}_2$} (ir-l1);
\draw[edge] (ir-h1) -- node[right] {$\textsf{R}_2$} (ir-l2);
\draw[edge] (ir-h2) -- node[left] {$\textsf{L}_2$} (ir-l3);
\draw[edge] (ir-h2) -- node[right] {$\textsf{R}_2$} (ir-l4);
\node[infoset,fit=(ir-h1)(ir-h2),inner xsep=1mm,inner ysep=1mm] {};
\node[blue!70,font=\small,anchor=west] at (1.75,-1.15) {$I$};
\node[align=center,font=\small] at (0,-3.05) {imperfect\\recall};
\end{scope}

\begin{scope}[panel,shift={(3.15,-4.35)}]
\node[player] (am-h1) at (0,0) {$h_1$};
\node[leaf] (am-l1) at (-1.25,-1.35) {$\ell_1$};
\node[player] (am-h2) at (1.05,-1.15) {$h_2$};
\draw[edge] (am-h1) -- node[left] {$\textsf{L}$} (am-l1);
\draw[edge] (am-h1) -- node[right] {$\textsf{R}$} (am-h2);
\node[leaf] (am-l2) at (0.45,-2.35) {$\ell_2$};
\node[leaf] (am-l3) at (1.65,-2.35) {$\ell_3$};
\draw[edge] (am-h2) -- node[left] {$\textsf{L}$} (am-l2);
\draw[edge] (am-h2) -- node[right] {$\textsf{R}$} (am-l3);
\node[infoset,fit=(am-h1)(am-h2),inner xsep=1mm,inner ysep=1mm] {};
\node[blue!70,font=\small,anchor=west] at (1.75,-0.57) {$I$};
\node[align=center,font=\small] at (0,-3.05) {absentmindedness};
\end{scope}

\end{tikzpicture}


==> tikz/full_VoR_fractional.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    chance/.style={circle,draw=black!70,fill=gray!12,minimum size=8.5mm,inner sep=0pt,font=\small},
    marker/.style={circle,draw=black!65,fill=gray!8,minimum size=8mm,inner sep=1.4pt,font=\small},
    test/.style={circle,draw=blue!65!black,fill=blue!5,minimum size=8mm,inner sep=0pt,font=\small},
    success/.style={rectangle,rounded corners=2pt,draw=green!45!black,fill=green!8,minimum width=11mm,minimum height=6.5mm,inner sep=1.2pt,font=\small},
    exit/.style={rectangle,rounded corners=2pt,draw=red!55!black,fill=red!5,minimum width=11mm,minimum height=6.5mm,inner sep=1.2pt,font=\scriptsize},
    cont/.style={draw=green!45!black,very thick,-{Latex[length=2.2mm]}},
    quit/.style={draw=red!55!black,semithick,-{Latex[length=2mm]}},
    chanceedge/.style={draw=black!55,semithick,-{Latex[length=2mm]}},
    branch/.style={draw=black!70,semithick,-{Latex[length=2mm]}},
    infoline/.style={draw=blue!65!black,densely dashed,thick},
    infoset/.style={draw=blue!65!black,dashed,rounded corners=3pt,inner sep=3.5pt},
    smalllabel/.style={font=\scriptsize,inner sep=1pt,fill=white},
    note/.style={font=\scriptsize,align=center,text=black!70}
]

% ---------------------------------------------------------------------------
% C5 conventions.
% Orientation: e12=(v1,v2), e23=(v2,v3), e34=(v3,v4), e45=(v4,v5), e51=(v5,v1).
% Global order: e12 < e23 < e34 < e45 < e51.
% Each edge-info set gets its own horizontal layer.
% ---------------------------------------------------------------------------

% Root and branch anchors.
\node[chance] (root) at (0,0) {$c$};
\coordinate (X1) at (-8,0);
\coordinate (X2) at (-4,0);
\coordinate (X3) at ( 0,0);
\coordinate (X4) at ( 4,0);
\coordinate (X5) at ( 8,0);

% Markers.
\node[marker] (M1) at (-8,-1.45) {$M_1$};
\node[marker] (M2) at (-4,-1.45) {$M_2$};
\node[marker] (M3) at ( 0,-1.45) {$M_3$};
\node[marker] (M4) at ( 4,-1.45) {$M_4$};
\node[marker] (M5) at ( 8,-1.45) {$M_5$};

\draw[chanceedge] (root) -- node[smalllabel,pos=.34,sloped] {$1/5$} (M1);
\draw[chanceedge] (root) -- node[smalllabel,pos=.36,sloped] {$1/5$} (M2);
\draw[chanceedge] (root) -- node[smalllabel,right,pos=.55] {$1/5$} (M3);
\draw[chanceedge] (root) -- node[smalllabel,pos=.36,sloped] {$1/5$} (M4);
\draw[chanceedge] (root) -- node[smalllabel,pos=.34,sloped] {$1/5$} (M5);

% Layer labels.
\node[note,anchor=east] at (-11.0,-2.8) {$I_{12}$ layer};
\node[note,anchor=east] at (-11.0,-4.2) {$I_{23}$ layer};
\node[note,anchor=east] at (-11.0,-5.6) {$I_{34}$ layer};
\node[note,anchor=east] at (-11.0,-7.0) {$I_{45}$ layer};
\node[note,anchor=east] at (-11.0,-8.4) {$I_{51}$ layer};

% Test nodes, one horizontal layer per edge information set.
\node[test] (I12a) at (-8,-2.8) {$I_{12}$};  % v1 branch
\node[test] (I12b) at (-4,-2.8) {$I_{12}$};  % v2 branch
\node[test] (I23a) at (-4,-4.2) {$I_{23}$};  % v2 branch
\node[test] (I23b) at ( 0,-4.2) {$I_{23}$};  % v3 branch
\node[test] (I34a) at ( 0,-5.6) {$I_{34}$};  % v3 branch
\node[test] (I34b) at ( 4,-5.6) {$I_{34}$};  % v4 branch
\node[test] (I45a) at ( 4,-7.0) {$I_{45}$};  % v4 branch
\node[test] (I45b) at ( 8,-7.0) {$I_{45}$};  % v5 branch
\node[test] (I51b) at (-8,-8.4) {$I_{51}$};  % v1 branch
\node[test] (I51a) at ( 8,-8.4) {$I_{51}$};  % v5 branch

% Success leaves at a common bottom level.
\node[success] (ell1) at (-8,-9.9) {$\ell_1$};
\node[success] (ell2) at (-4,-9.9) {$\ell_2$};
\node[success] (ell3) at ( 0,-9.9) {$\ell_3$};
\node[success] (ell4) at ( 4,-9.9) {$\ell_4$};
\node[success] (ell5) at ( 8,-9.9) {$\ell_5$};

% Exit leaves.
\node[exit] (T112) at (-9.8,-2.8) {$t_{1,12}$};
\node[exit] (T212) at (-2.2,-2.8) {$t_{2,12}$};
\node[exit] (T223) at (-5.8,-4.2) {$t_{2,23}$};
\node[exit] (T323) at ( 1.8,-4.2) {$t_{3,23}$};
\node[exit] (T334) at (-1.8,-5.6) {$t_{3,34}$};
\node[exit] (T434) at ( 5.8,-5.6) {$t_{4,34}$};
\node[exit] (T445) at ( 2.2,-7.0) {$t_{4,45}$};
\node[exit] (T545) at ( 9.8,-7.0) {$t_{5,45}$};
\node[exit] (T151) at (-9.8,-8.4) {$t_{1,51}$};
\node[exit] (T551) at ( 9.8,-8.4) {$t_{5,51}$};

% Dummy edges.
\draw[branch] (M1) -- node[smalllabel,right,pos=.55] {$\bot$} (I12a);
\draw[branch] (M2) -- node[smalllabel,right,pos=.55] {$\bot$} (I12b);
\draw[branch] (M3) -- node[smalllabel,right,pos=.55] {$\bot$} (I23b);
\draw[branch] (M4) -- node[smalllabel,right,pos=.55] {$\bot$} (I34b);
\draw[branch] (M5) -- node[smalllabel,right,pos=.55] {$\bot$} (I45b);

% Continuing and exit actions.
% v1: e12 tail => 0 continues, 1 exits; e51 head => 1 continues, 0 exits.
\draw[cont] (I12a) -- node[smalllabel,right,pos=.38] {$0$} (I51b);
\draw[quit] (I12a) -- node[smalllabel,above] {$1$} (T112);
\draw[cont] (I51b) -- node[smalllabel,right] {$1$} (ell1);
\draw[quit] (I51b) -- node[smalllabel,above] {$0$} (T151);

% v2: e12 head => 1 continues, 0 exits; e23 tail => 0 continues, 1 exits.
\draw[cont] (I12b) -- node[smalllabel,right] {$1$} (I23a);
\draw[quit] (I12b) -- node[smalllabel,above] {$0$} (T212);
\draw[cont] (I23a) -- node[smalllabel,right,pos=.78] {$0$} (ell2);
\draw[quit] (I23a) -- node[smalllabel,above] {$1$} (T223);

% v3: e23 head => 1 continues, 0 exits; e34 tail => 0 continues, 1 exits.
\draw[cont] (I23b) -- node[smalllabel,right] {$1$} (I34a);
\draw[quit] (I23b) -- node[smalllabel,above] {$0$} (T323);
\draw[cont] (I34a) -- node[smalllabel,right,pos=.78] {$0$} (ell3);
\draw[quit] (I34a) -- node[smalllabel,above] {$1$} (T334);

% v4: e34 head => 1 continues, 0 exits; e45 tail => 0 continues, 1 exits.
\draw[cont] (I34b) -- node[smalllabel,right] {$1$} (I45a);
\draw[quit] (I34b) -- node[smalllabel,above] {$0$} (T434);
\draw[cont] (I45a) -- node[smalllabel,right,pos=.78] {$0$} (ell4);
\draw[quit] (I45a) -- node[smalllabel,above] {$1$} (T445);

% v5: e45 head => 1 continues, 0 exits; e51 tail => 0 continues, 1 exits.
\draw[cont] (I45b) -- node[smalllabel,right] {$1$} (I51a);
\draw[quit] (I45b) -- node[smalllabel,above] {$0$} (T545);
\draw[cont] (I51a) -- node[smalllabel,right] {$0$} (ell5);
\draw[quit] (I51a) -- node[smalllabel,above] {$1$} (T551);

% Horizontal dashed information-set connectors.
\begin{scope}[on background layer]
  \draw[infoline] (I12a) -- (I12b);
  \draw[infoline] (I23a) -- (I23b);
  \draw[infoline] (I34a) -- (I34b);
  \draw[infoline] (I45a) -- (I45b);
  \draw[infoline] (I51b) -- (I51a);

  \node[infoset,fit=(M1)] {};
  \node[infoset,fit=(M2)] {};
  \node[infoset,fit=(M3)] {};
  \node[infoset,fit=(M4)] {};
  \node[infoset,fit=(M5)] {};
\end{scope}

% Separate labels for the horizontal infosets.
\node[smalllabel,text=blue!65!black] at ($.5*(I12a)+.5*(I12b)+(0,.23)$) {$I_{12}$};
\node[smalllabel,text=blue!65!black] at ($.5*(I23a)+.5*(I23b)+(0,.23)$) {$I_{23}$};
\node[smalllabel,text=blue!65!black] at ($.5*(I34a)+.5*(I34b)+(0,.23)$) {$I_{34}$};
\node[smalllabel,text=blue!65!black] at ($.5*(I45a)+.5*(I45b)+(0,.23)$) {$I_{45}$};
\node[smalllabel,text=blue!65!black] at ($.5*(I51a)+.5*(I51b)+(0,.23)$) {$I_{51}$};

% Branch labels.
\node[note] at (-8,-10.55) {$v_1$: tests $e_{12}$ then $e_{51}$};
\node[note] at (-4,-10.55) {$v_2$: tests $e_{12}$ then $e_{23}$};
\node[note] at ( 0,-10.55) {$v_3$: tests $e_{23}$ then $e_{34}$};
\node[note] at ( 4,-10.55) {$v_4$: tests $e_{34}$ then $e_{45}$};
\node[note] at ( 8,-10.55) {$v_5$: tests $e_{45}$ then $e_{51}$};

\end{tikzpicture}


==> tikz/lemons-inspection.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,scale=0.9,transform shape,font=\small,
    chance/.style={circle,draw,inner sep=2pt},
    buyer/.style={circle,draw,fill=white,inner sep=2pt},
    infoset/.style={draw=blue!70,dashed,rounded corners,inner xsep=3pt,inner ysep=1.5pt},
    outcome/.style={circle,draw,inner sep=2pt},
    desirable/.style={outcome,fill=blue!12},
    terminal/.style={rectangle,rounded corners=2pt}
]
\foreach \shift/\prefix/\title in {0/u/Before inspection,5/r/After inspection} {
    \begin{scope}[xshift=\shift cm]
    \node at (0,0.55) {\title};
    \node[chance] (\prefix-c) at (0,0) {$c$};
    \node[buyer] (\prefix-g) at (-1.1,-1.1) {$b$};
    \node[buyer] (\prefix-l) at (1.1,-1.1) {$b$};
    \draw (\prefix-c) -- node[above left,font=\scriptsize] {good: $\frac12$} (\prefix-g);
    \draw (\prefix-c) -- node[above right,font=\scriptsize] {lemon: $\frac12$} (\prefix-l);
    \node[desirable,terminal] (\prefix-gb) at (-1.8,-2.5) {$1$};
    \node[outcome,terminal] (\prefix-gd) at (-0.4,-2.5) {$0$};
    \node[outcome,terminal] (\prefix-lb) at (0.4,-2.5) {$0$};
    \node[desirable,terminal] (\prefix-ld) at (1.8,-2.5) {$1$};
    \draw (\prefix-g) -- node[pos=0.65,sloped,above,font=\scriptsize] {buy} (\prefix-gb);
    \draw (\prefix-g) -- node[pos=0.65,sloped,above,font=\scriptsize] {decline} (\prefix-gd);
    \draw (\prefix-l) -- node[pos=0.65,sloped,above,font=\scriptsize] {buy} (\prefix-lb);
    \draw (\prefix-l) -- node[pos=0.65,sloped,above,font=\scriptsize] {decline} (\prefix-ld);
    \end{scope}
}
\node[infoset,fit=(u-g)(u-l)] {};
\node[infoset,fit=(r-g)] {};
\node[infoset,fit=(r-l)] {};
\node at (0,-3.05) {Optimal payoff: $\frac12$};
\node at (5,-3.05) {Optimal payoff: $1$};
\begin{scope}[xshift=9.2cm]
    \node[align=center] at (0,0.55) {Conflict graph $K_2$};
    \node[desirable,label={[font=\scriptsize]above:good, buy}] (v-g) at (0,-0.65) {};
    \node[desirable,label={[font=\scriptsize]below:lemon, decline}] (v-l) at (0,-1.65) {};
    \draw (v-g) -- (v-l);
    \node at (0,-3.05) {$\chi_f(K_2)=2$};
\end{scope}
\end{tikzpicture}


==> tikz/optional-edge-fglss.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    palette/.style={circle,draw,minimum size=8mm,inner sep=0pt,font=\small,fill=white},
    literal/.style={circle,draw,minimum size=8mm,inner sep=0pt,font=\small,fill=white},
    fvertex/.style={rectangle,draw,rounded corners=2pt,minimum width=15mm,minimum height=7mm,align=center,font=\scriptsize,fill=white},
    box/.style={draw,rounded corners=2pt,align=center,inner xsep=7pt,inner ysep=5pt,font=\small},
    arrow/.style={->,thick},
    note/.style={align=center,font=\footnotesize}
]
\node[box,fill=white,minimum width=43mm,draw=none] (lefttitle) at (0,2.1) {
    optional edge in $G_{\boldsymbol{a}}$
};
\node[palette] (T) at (0.8,0.65) {$\mathsf T$};
\node[palette] (F) at (-0.05,-0.65) {$\mathsf F$};
\node[palette] (B) at (1.65,-0.65) {$\mathsf B$};
\draw (T) -- (F) -- (B) -- (T);
\node[literal] (lam) at (-1.35,0.65) {$\lambda_i^{(b)}$};
\draw (lam) -- (B);
\draw[densely dashed,very thick] (lam) -- (T);
\node[note] at (0,-1.75) {
    if $a_i=b$, we add $e_i^{(b)}=\{\lambda_i^{(b)}, \mathsf T\}$, \\
    forcing $x_i=b$
};

\node[box,fill=white,minimum width=46mm,draw=none] (righttitle) at (6.15,2.1) {
    Graph $\mathcal{F}(G_{\boldsymbol{a}})$
};
\foreach \c/\y in {0/0.85,1/0,2/-0.85} {
    \node[fvertex] (lc\c) at (4.7,\y) {$\{\lambda_i^{(b)},\c\}$};
    \node[fvertex] (tc\c) at (7.6,\y) {$\{\mathsf T,\c\}$};
    \draw[densely dashed,very thick] (lc\c) -- (tc\c);
}
\draw (lc0) -- (lc1) -- (lc2);
\draw (lc2) to[out=180,in=180,looseness=1.15] (lc0);
\draw (tc0) -- (tc1) -- (tc2);
\draw (tc2) to[out=0,in=0,looseness=1.15] (tc0);
\node[note] at (6.15,-1.75) {
    one optional edge in $G_{\boldsymbol{a}}$ creates\\
    three same-color edges
};

\draw[arrow] (2.,0.25) -- (3.2,0.25);

\end{tikzpicture}


==> tikz/sigma2-reduction-pipeline.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    stage/.style={draw=black!65,rounded corners=0.5pt,align=center,inner xsep=4pt,inner ysep=4pt,font=\scriptsize,minimum width=25mm,minimum height=12mm,text width=32mm,fill=white},
    source/.style={stage},
    graph/.style={stage},
    lift/.style={stage},
    problem/.style={stage},
    decision/.style={stage},
    arrow/.style={->,thick},
    arlabel/.style={font=\scriptsize,align=center,fill=white,inner sep=1.2pt}
]

\node[source] (sat) at (0,0) {
    \textsc{ExistsForall}\\
    \textsc{DNFSAT}\\[1mm]
    $\exists X\,\forall Y\,\Phi$
};
\node[graph] (j) at (4.2,0) {
    optional-edge graph \\[1mm]
    $G_{\boldsymbol{a}}=G_0+\{e_i^{(a_i)}\}$
};
\node[lift] (k) at (8.4,0) {
    FGLSS lift $\mathcal{F}(G_{\boldsymbol{a}})$ \\[1mm]
    $3$ vs.\ $\ge \tau_r$
};
\node[problem] (g) at (12.6,0) {
    decision problem $(\Gamma,\tau_r)$\\[1mm]
    $\operatorname{VoR}(\Gamma)\ge \tau_r$
};

\draw[arrow] (sat) -- (j);
\draw[arrow] (j) -- (k);
\draw[arrow] (k) -- (g);

\end{tikzpicture}


==> tikz/vor-realization-game.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    stage/.style={draw=black!65,rounded corners=2pt,align=center,inner xsep=3pt,inner ysep=4pt,font=\small,minimum width=20mm,minimum height=12mm,text width=19.5mm,fill=white},
    chance/.style={stage},
    selector/.style={stage},
    tag/.style={stage},
    test/.style={stage},
    leaf/.style={stage},
    smalltest/.style={circle,draw=black!65,fill=white,minimum size=8.5mm,inner sep=0pt,font=\small},
    smallleaf/.style={rectangle,draw=black!65,fill=white,rounded corners=2pt,minimum width=13mm,minimum height=7mm,inner sep=2pt,font=\small},
    infoset/.style={draw=black!65,dashed,rounded corners=3pt,inner xsep=7pt,inner ysep=6pt},
    arrow/.style={->,thick},
    lane/.style={font=\footnotesize,align=right},
    labelbox/.style={font=\scriptsize,align=center,fill=white,inner sep=1.2pt},
    note/.style={font=\footnotesize,align=center,text width=42mm},
    result/.style={draw=black!55,rounded corners=2pt,align=center,font=\footnotesize,inner xsep=6pt,inner ysep=5pt,text width=40mm,fill=white}
]

\node[chance] (branch) at (0,0) {
    branch $q $
};
\node[selector] (selector) at (2.75,0) {
    selector $S_i$
};
\node[tag] (tag) at (5.50,0) {
    private tag
};
\node[test] (tests) at (8.25,0) {
    shared tests\\
    $I_e,\ I_{i,b,c}$
};
\node[leaf] (success) at (11.00,0) {
 leaf $\ell_q$
};

\draw[arrow] (branch) -- (selector);
\draw[arrow] (selector) -- (tag);
\draw[arrow] (tag) -- (tests);
\draw[arrow] (tests) -- (success);

\begin{scope}[xshift=2.05cm]
\node[lane] at (0.00,-2.35) {tail branch $q$};
\node[lane] at (0.00,-3.55) {head branch $q'$};
\node[smalltest] (hq) at (3.75,-2.35) {$I_e$};
\node[smalltest] (hqp) at (3.75,-3.55) {$I_e$};
\node[smallleaf] (lq) at (6.95,-2.35) {$\ell_q$};
\node[smallleaf] (lqp) at (6.95,-3.55) {$\ell_{q'}$};

\draw[arrow] (1.05,-2.35) -- (hq);
\draw[arrow] (1.05,-3.55) -- (hqp);
\draw[arrow] (hq) -- node[labelbox,above] {$\textsf{0}$ continues} (lq);
\draw[arrow] (hqp) -- node[labelbox,below] {$\textsf{1}$ continues} (lqp);

\node[infoset,fit=(hq)(hqp)] (Hbox) {};
\node[labelbox] at (3.75,-1.28) {one original information set};
\draw[black!75,very thick] (lq) -- node[labelbox,right] {conflict} (lqp);
\end{scope}

\end{tikzpicture}

